A Complete Equational Theory for Quantum Circuits with Generalized Control

Controlled subcircuits are commonplace in quantum algorithms as they represent the quantum analogue of branching statements (if then). We introduce a generalization of controlled subcircuits in the form of a binary operation which sends pairs of unitary quantum circuits to a generalized controlled operation, whose semantics are based on matrix exponentials and logarithms. The family of quantum circuits with generalized controlled operations and circuit exponentiation is denoted HQC for Hierarchical Quantum Circuits. We formalize HQC as a modified prop category using a novel category-theoretic construction, and provide a sound and complete equational theory for diagrammatic reasoning in HQC.

==> tables/rh_relations.tex <==
\begin{framed}
    \textbf{Collection 1: Ordinary Circuit Relations}
    \vspace{-1em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/proofs__decode_q3_lhs.pdf}}
        &\overset{\HqcSwapDef}{=}
        \scalebox{0.65}{\circimg{tikz-cache/proofs__decode_q3_mid.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/reductions__euler_alt_lhs_2.pdf}}
        &\overset{\text{R'(6)}}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__euler_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn7_lhs.pdf}}
        &\overset{\HqcPOrd}{=}
        \scalebox{0.65}{\circimg{tikz-cache/cqc__eqn1_rhs.pdf}}
    \end{align*}
    
    \textbf{Collection 2: Generalized Control Relations}
    \vspace{-0.5em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn1_lhs.pdf}}
        &\overset{\HqcCtrlId}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn1_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn2_lhs.pdf}}
        &\overset{\HqcCtrlComp}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn2_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn3_lhs.pdf}}
        &\overset{\HqcCtrlSwap}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn3_rhs.pdf}}
    \end{align*}
    \vspace{-1.5em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn18_lhs.pdf}}
        &\overset{\HqcFreePhase}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn18_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn14_lhs.pdf}}
        &\overset{\HqcCtrlDag}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn14_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn15_lhs_alt.pdf}}
        &\overset{\HqcCtrlPair}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn15_rhs.pdf}}
    \end{align*}
    \vspace{-1.5em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn22_lhs.pdf}}
        &\overset{\HqcCtrlExpand}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn22_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn23_lhs.pdf}}
        &\overset{\HqcCtrlMerge}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn23_rhs.pdf}}
    \end{align*}
    
    \textbf{Collection 3: Generalized Exponential Relations}
    \vspace{-1em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn9_lhs.pdf}}
        &\overset{\HqcPowZero}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn9_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn4_lhs.pdf}}
        &\overset{\HqcPowId}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn4_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn5_lhs.pdf}}
        &\overset{\HqcPowAdd}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn5_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn24_lhs.pdf}}
        &\overset{\HqcPowIdem}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn24_rhs.pdf}}
    \end{align*}
    \vspace{-2.5em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn19_lhs.pdf}}
        &\overset{\HqcPowDag}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn19_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn21_lhs.pdf}}
        &\overset{\HqcPowExpand}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn21_rhs.pdf}}
    \end{align*}
    
    \textbf{Collection 4: Congruence Relations (Inductively Defined)}
    \vspace{-1em}
    \begin{equation*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__equiv_lhs.pdf}}
        \approx_E
        \scalebox{0.65}{\circimg{tikz-cache/hqc__equiv_rhs.pdf}}
        %
        \qquad\Rightarrow\qquad
        %
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn20_lhs.pdf}}
        \overset{\HqcPowCong}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn20_rhs.pdf}}
        %
        \qquad\text{and}\qquad
        %
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn13_lhs.pdf}}
        \overset{\HQCCtrlCong}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn13_rhs.pdf}}
    \end{equation*}
    
    \vspace{-1.5em}
\end{framed}


==> tables/rx_relations.tex <==
\begin{framed}
    \textbf{Collection 1: Ordinary Circuit Relations}
    \vspace{-0.5em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/proofs__decode_q3_lhs.pdf}}
        &\overset{\text{R'(5)}}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn5_rhs_alt.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__euler_lhs_alt.pdf}}
        &\overset{\text{R'(6)}}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__euler_rhs_alt.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn7_lhs.pdf}}
        &\overset{\HqcPOrd}{=}
        \scalebox{0.65}{\circimg{tikz-cache/cqc__eqn1_rhs.pdf}}
    \end{align*}
    
    \textbf{Collection 2: Generalized Control Relations}
    \vspace{-0.5em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn1_lhs.pdf}}
        &\overset{\HqcCtrlId}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn1_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn2_lhs.pdf}}
        &\overset{\HqcCtrlComp}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn2_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn3_lhs.pdf}}
        &\overset{\HqcCtrlSwap}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn3_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn18_lhs.pdf}}
        &\overset{\HqcFreePhase}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn18_rhs.pdf}}
    \end{align*}
    \vspace{-1.5em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn14_lhs.pdf}}
        &\overset{\HqcCtrlDag}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn14_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn15_lhs_alt2.pdf}}
        &\overset{\HqcCtrlPair}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn15_rhs.pdf}}
    \end{align*}
    \vspace{-1.5em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn22_lhs.pdf}}
        &\overset{\HqcCtrlExpand}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn22_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn23_lhs.pdf}}
        &\overset{\HqcCtrlMerge}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn23_rhs.pdf}}
    \end{align*}
    
    \textbf{Collection 3: Generalized Exponential Relations}
    \vspace{-1em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn9_lhs.pdf}}
        &\overset{\HqcPowZero}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn9_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn4_lhs.pdf}}
        &\overset{\HqcPowId}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn4_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn5_lhs.pdf}}
        &\overset{\HqcPowAdd}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn5_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn24_lhs.pdf}}
        &\overset{\HqcPowIdem}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn24_rhs.pdf}}
    \end{align*}
    \vspace{-2.5em}
    \begin{align*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn19_lhs.pdf}}
        &\overset{\HqcPowDag}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn19_rhs.pdf}}
        & % -------------------------------------------------------
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn21_lhs.pdf}}
        &\overset{\HqcPowExpand}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn21_rhs.pdf}}
    \end{align*}
    
    \textbf{Collection 4: Congruence Relations (Inductively Defined)}
    \vspace{-1em}
    \begin{equation*}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__equiv_lhs.pdf}}
        \approx_E
        \scalebox{0.65}{\circimg{tikz-cache/hqc__equiv_rhs.pdf}}
        %
        \qquad\Rightarrow\qquad
        %
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn20_lhs.pdf}}
        \overset{\HqcPowCong}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn20_rhs.pdf}}
        %
        \qquad\text{and}\qquad
        %
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn13_lhs.pdf}}
        \overset{\HQCCtrlCong}{=}
        \scalebox{0.65}{\circimg{tikz-cache/hqc__eqn13_rhs.pdf}}
    \end{equation*}
    
    \vspace{-1.5em}
\end{framed}

